High-resolution spectroscopy of the bipolar proto-planetary nebula Hen 3-1475, the Garden Sprinkler Nebula

A detailed analysis of high-resolution spectra in the optical and near-infrared range of the central zone of the proto-planetary nebula Hen 3-1475, obtained in 2006 and 2024, is conducted. The spectrum primarily revealed stellar emission of H Balmer and Paschen series, lines of iron (Fe I, Fe II, and [Fe II]), and other significant lines of He I, Ca II, [Ca II], and O I. Several multiplets of Fe II, the H Balmer series, Ca II H and K, Na I D and He I lines exhibit P-Cygni profiles and bump-like features, which are clear indicators of strong stellar winds. The terminal velocity of the winds was calculated, reaching values up to ~ 800 km/s. [Fe II] and Fe I lines were used as gas density indicators. In these observations, no photoionized nebular lines of planetary nebulae were identified, suggesting that the central star has not reached the temperature required to photoionize the nebula. A comparison between the observations from 2006 and 2024 reveals some few significant differences, being the most important the probably ejection of a new jet emerging from the central zone and the detection of a broad component adjacent to H \alpha, probably originating from emission associated with a jet at 700 km/s. High-spectral resolution observations of the knot NW1 obtained on August 2024, are also presented. This knot shows a typical spectrum of shocked gas. The emission of this knot has changed, presently not showing [O III] 5007 and other ionized lines that were reported in 2006.

==> (inline-0) <==
\begin{longtable}{P{2cm} P{1.2cm} P{1.2cm} P{1.2cm} P{0.6cm} P{1.2cm} P{1.4cm} P{1.3cm} P{1.2cm}}
\caption{Spectral lines in the central region of Hen 3-1475.} \label{tab:Hen31475} \\ \hline
\textbf{Ion} & $\lambda_0$ (\AA) & $\lambda_{obs}$ (\AA) & Norm Flux & $\sigma_F$ & FWHM & Profile & Type & $v_{sys}$ (km/s) \\ \hline \hline
\endfirsthead
\multicolumn{9}{c}{{\bfseries\footnotesize{Continue Table \ref{tab:Hen31475}}}} \\ \hline
\textbf{Ion} & $\lambda_0$ (\AA) & $\lambda_{obs}$ (\AA) &  Norm Flux & $\sigma_F$ & FWHM & Profile & Type & $v_{sys}$  (km/s) \\ \hline \hline
\endhead
%\label{tab:Hen31475}
\hline \multicolumn{9}{r}{{Continue in next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
H8                             & 3889.05 & 3889.56 & 3.25              & 0.19       & 2.65 &\textit{P-Cygni} & Stellar & -        \\
Si \scriptsize{I} (3)          & 3905.52 & 3906.06 & 0.98              & 0.26       & 0.58 &                 &         & 41.25        \\
Fe \scriptsize{I} 567?         & 3914.27 & 3914.79 & 0.49              & 0.07       & 0.74 &\textit{P-Cygni} & Stellar & -        \\
Ca \scriptsize{II} K           & 3933.66 & 3934.20 & 0.92              & 0.16       & 1.08 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{II} 3           & 3938.29 & 3938.83 & 0.69              & 0.10       & 0.84 &                 & Stellar & 40.90        \\
Fe \scriptsize{II} 3          & 3945.21 & 3945.71 & 0.46              & 0.09       & 0.61 &                 & Stellar & 37.94        \\
Ca \scriptsize{II} H           & 3968.47 & 3969.06 & -                 & -          & -    &\textit{P-Cygni} & Stellar & -        \\
H$\epsilon $                   & 3970.07 & 3970.55 & -                 & -          & -    & \textit{P-Cygni}& Stellar & -        \\
H$\delta $                     & 4101.74 & 4102.21 & 3.94              & 0.37       & 2.83 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{II} 28        & 4122.64 & 4123.21 & 0.42              & 0.06       & 0.67 &                 & Stellar & 41.48        \\
Fe \scriptsize{II} 27          & 4128.75 & 4129.25 & 0.43              & 0.07       & 0.88 & \textit{P-Cygni}& Stellar & -       \\
He \scriptsize{I}              & 4143.76 & 4144.33 & 0.18              & 0.02       & 0.72 & \textit{P-Cygni} & Stellar & -        \\
Ti \scriptsize{II} 21          & 4161.52 & 4162.06 & 0.25              & 0.04       & 0.57 &                 &         & 38.93        \\
Ti \scriptsize{II} 105?        & 4163.64 & 4164.24 & 0.43              & 0.08       & 0.55 &                 &         & 43.23        \\
Fe \scriptsize{II} 27          & 4173.46 & 4174.00 & 0.56              & 0.07       & 0.70 &\textit{P-Cygni} & Stellar & -        \\
{[}Fe \scriptsize{II}{]} (21F) & 4177.21 & 4177.80 & 0.37     & 0.06       & 0.61 &           & Nebular & 42.44        \\
Fe \scriptsize{II} 28          & 4178.86 & 4179.41 & 1.29              & 0.16       & 1.54 &              & Stellar & 39.48        \\
Ti \scriptsize{II} 21          & 4184.33 & 4184.84 & 0.19              & 0.03       & 0.44 &                 &         & 36.56        \\
{[}Fe \scriptsize{II}{]}   & 4205.46 & 4205.97 & 0.57             & 0.09       & 0.75 &           & Nebular & 36.59        \\
Ti \scriptsize{II} 33?         & 4227.33 & 4227.87 & 0.35              & 0.05       & 0.52 &                 &         & 38.06        \\
Fe \scriptsize{II} 27          & 4233.17 & 4233.78 & 1.92              & 0.26       & 0.84 &\textit{P-Cygni} & Stellar & -        \\
Cr \scriptsize{II} 31          & 4242.38 & 4242.97 & 0.48              & 0.08       & 0.67 &                 &         & 41.72        \\
{[}Fe \scriptsize{II}{]} (21F) & 4243.97 & 4244.54 & 0.19     & 0.04       & 0.38 &           & Nebular & 39.80        \\
{[}Fe \scriptsize{II}{]} (21F) & 4244.82 & 4245.32 & 0.18      & 0.02       & 0.56 &          & Nebular & 35.34        \\
Cr \scriptsize{II} 31          & 4261.92 & 4262.37 & 0.20              & 0.03       & 0.44 &                 &         & 31.96        \\
Cr \scriptsize{II} 31          & 4269.28 & 4269.76 & 0.19              & 0.03       & 0.57 &                 &         & 33.73        \\
Fe \scriptsize{II} 28          & 4258.15 & 4258.76 & 0.46              & 0.11       & 0.56 &              & Stellar & 42.69        \\
Fe \scriptsize{II} 27          & 4273.33 & 4273.88 & 0.46              & 0.09       & 0.60 & \textit{P-Cygni}& Stellar & -        \\
Cr \scriptsize{II} 31          & 4275.57 & 4276.12 & 0.29              & 0.05       & 0.56 &                 &         & 38.59        \\
{[}Fe \scriptsize{II}{]} (21F) & 4276.83 & 4277.48 & 0.09     & 0.02       & 0.17 &           & Nebular & 45.59        \\
Fe \scriptsize{II} 32          & 4278.13 & 4278.72 & 0.32              & 0.05       & 0.50 &              & Stellar & 41.51        \\
Cr \scriptsize{II} 31          & 4284.21 & 4284.73 & 0.28              & 0.04       & 0.63 &                 &         & 36.41        \\
{[}Fe \scriptsize{II}{]} (7F)  & 4287.39 & 4287.99 & 0.40      & 0.08       & 0.46 &           & Nebular & 41.98        \\
Ti \scriptsize{II} 41          & 4290.22 & 4290.81 & 0.50              & 0.07       & 0.87 &                 &         & 41.25        \\
Fe \scriptsize{II} 28          & 4296.57 & 4297.13 & 0.54              & 0.10       & 0.74 &              & Stellar & 39.17        \\
Ti \scriptsize{II} 41          & 4300.05 & 4300.56 & 0.36              & 0.06       & 0.60 &                 &         & 35.30        \\
Ti \scriptsize{II} 41          & 4301.93 & 4302.53 & 0.35              & 0.06       & 0.66 &                 &         & 41.84        \\
Fe \scriptsize{II} 27          & 4303.18 & 4303.75 & 0.89              & 0.13       & 1.02 &               & Stellar & 40.01        \\
{[}Fe \scriptsize{II}{]} (21F) & 4305.90 & 4306.36 & 0.29     & 0.03       & 0.87 &           & Nebular & 32.40        \\
Ti \scriptsize{II} 41          & 4307.90 & 4308.49 & 0.46              & 0.07       & 0.70 &                 &         & 41.08        \\
Ti \scriptsize{II} 41          & 4312.86 & 4313.47 & 0.50              & 0.09       & 0.68 &                 &         & 42.43        \\
Sc \scriptsize{II} 15          & 4314.08 & 4314.66 & 0.28              & 0.06       & 0.62 &                 &         & 40.33        \\
Ti \scriptsize{II} 41          & 4314.98 & 4315.44 & 0.64              & 0.09       & 1.05 &                 &         & 31.98        \\
Ti \scriptsize{II} 94          & 4316.81 & 4317.33 & 0.29              & 0.03       & 0.88 &                 &         & 36.14        \\
{[}Fe \scriptsize{II}{]} (21F) & 4319.62 & 4320.22 & 0.13    & 0.01       & 0.54 &            & Nebular & 41.53        \\
Sc \scriptsize{II} 15          & 4320.74 & 4321.44 & 0.31              & 0.04       & 0.80 &                 &         & 48.60        \\
Sc \scriptsize{II} 15          & 4325.01 & 4325.56 & 0.14              & 0.03       & 0.52 &                 &         & 38.15        \\
Cr \scriptsize{I} 176          & 4325.62 & 4326.17 & 0.22              & 0.02       & 0.62 &                 &         & 38.14        \\
Ti \scriptsize{II} 94          & 4330.26 & 4330.72 & 0.17              & 0.04       & 0.47 &                 &         & 31.87        \\
Ti \scriptsize{II} 41          & 4330.71 & 4331.24 & 0.32              & 0.06       & 0.62 &                 &         & 36.71        \\
H$\gamma$                      & 4340.47 & 4341.07 & 5.03              & 0.74              & 2.28 &                 & Stellar & 41.47        \\
Fe \scriptsize{II} 27          & 4351.77 & 4352.33 & 0.92             & 0.13       & 0.73 &               & Stellar & 38.67        \\
{[}Fe \scriptsize{II}{]} (21F) & 4352.78 & 4353.27 & 0.51    & 0.12       & 1.19 &            & Nebular & 33.56        \\
Mg \scriptsize{I} 13?          & 4354.53 & 4355.01 & 0.31              & 0.10       & 0.86 &                 &         & 33.14        \\
{[}Fe \scriptsize{II}{]} (21F) & 4358.37 & 4359.00 & 0.35       & 0.03       & 0.55 &         & Nebular & 43.36        \\
{[}Fe \scriptsize{II}{]} (7F)  & 4359.34 & 4359.97 & 0.50       & 0.09       & 0.57 &          & Nebular & 43.35        \\
Ti \scriptsize{II} 104         & 4367.66 & 4368.32 & 0.40              & 0.06       & 0.72 &                 &         & 45.33        \\
Fe \scriptsize{II} 28          & 4369.41 & 4370.03 & 0.48              & 0.09       & 0.67 &              & Stellar & 42.50        \\
{[}Fe \scriptsize{II}{]} (21F) & 4372.43 & 4372.91 & 0.10     & 0.01       & 0.43 &          & Nebular & 33.00        \\
{[}Fe \scriptsize{II}{]} (6F)  & 4382.74 & 4383.41 & 0.19       & 0.06       & 0.70 &          & Nebular & 45.58        \\
Fe \scriptsize{II} 32          & 4384.32 & 4384.88 & 0.76              & 0.12       & 0.76 &             & Stellar & 38.38        \\
Fe \scriptsize{II} 27          & 4385.38 & 4385.95 & 0.92              & 0.09       & 0.82 &              & Stellar & 38.99        \\
Ti \scriptsize{II} 104         & 4386.85 & 4387.29 & 0.64              & 0.13       & 0.99 &               &         & 30.43        \\
Ti \scriptsize{II} 61          & 4390.98 & 4391.55 & 0.22              & 0.04       & 0.50 &                &         & 38.94        \\
Ti \scriptsize{II} 51          & 4394.06 & 4394.61 & 0.32              & 0.05       & 0.52 &                &         & 37.55       \\
Ti \scriptsize{II} 61          & 4395.85 & 4396.38 & 0.59              & 0.08       & 0.77 &                 &         & 36.17        \\
Fe \scriptsize{I} 41           & 4404.75 & 4405.27 & 0.31              & 0.05       & 0.66 &                 &         & 35.41        \\
Ti \scriptsize{II} 61?         & 4409.24 & 4409.92 & 0.47              & 0.07       & 0.68 &                 &         & 46.60        \\
{[}Fe \scriptsize{II}{]} (7F)  & 4413.23 & 4414.25 & 0.54      & 1.44       & 0.58 &             & Nebular & 69.33        \\
{[}Fe \scriptsize{II}{]} (6F)  & 4416.27 & 4416.83 & 0.18 & 0.32       & 0.38 &               & Nebular & 38.17        \\
Fe \scriptsize{II} 27          & 4416.83 & 4417.36 & 0.48              & 1.03       & 0.60 &              & Stellar & 36.00        \\
Fe \scriptsize{I}2             & 4427.31 & 4427.86 & 0.25              & 0.04       & 0.50 &                 &         & 37.27        \\
Ti \scriptsize{II} 40          & 4441.73 & 4442.29 & 0.14              & 0.03       & 0.43 &                 &         & 37.82        \\
Fe \scriptsize{I} 68           & 4442.34 & 4442.85 & 0.14              & 0.02       & 0.39 &                 &         & 34.44        \\
Ti \scriptsize{II} 31          & 4444.49 & 4445.01 & 0.60              & 0.07       & 0.99 &                 &         & 35.10        \\
{[}Fe \scriptsize{II}{]} (7F)  & 4452.11 & 4452.67 & 0.14      & 0.24       & 0.36 &               & Nebular & 37.73        \\
{[}Fe \scriptsize{II}{]} (6F)  & 4457.95 & 4458.53 & 0.11     & 0.24       & 0.48 &            & Nebular & 39.30        \\
Fe\scriptsize{I}2              & 4461.65 & 4462.11 & 0.67              & 0.14       & 0.75 &                 &         & 30.79        \\
Ti \scriptsize{II} 40          & 4464.46 & 4465.02 & 0.21              & 0.03       & 0.58 &                 &         & 37.63        \\
Ti \scriptsize{II} 31          & 4468.49 & 4469.00 & 0.32              & 0.08       & 0.53 &                 &         & 34.24        \\
Fe \scriptsize{II} 37         & 4472.93 & 4473.48 & 0.47              & 1.35       & 0.57 &               & Stellar & 36.95        \\
{[}Fe \scriptsize{II}{]} (7F)  & 4474.90 & 4475.50 & 0.11    & 0.19       & 0.60 &             & Nebular & 40.02        \\
Fe \scriptsize{II} 37          & 4489.18 & 4489.76 & 0.41              & 1.30       & 0.81 &            & Stellar & 38.62        \\
Fe \scriptsize{II} 37          & 4491.40 & 4491.98 & 0.77              & 1.30       & 0.69 &                 &         & 38.74        \\
Ti \scriptsize{II} 18          & 4493.53 & 4494.08 & 0.16              & 0.03       & 0.44 &                 &         & 36.72        \\
Fe \scriptsize{I} 68           & 4494.57 & 4495.12 & 0.17              & 0.03       & 0.43 &                 &         & 36.71        \\
Ti \scriptsize{II} 50          & 4563.76 & 4564.32 & 0.30              & 0.05       & 0.62 &                 &         & 36.81        \\
Fe \scriptsize{II} 38          & 4508.28 & 4508.90 & 1.04              & 1.67       & 0.76 & \textit{P-Cygni}& Stellar & -        \\
Fe \scriptsize{II} 37          & 4515.34 & 4515.92 & 1.11              & 1.57       & 0.91 &              & Stellar & 38.40        \\
Fe \scriptsize{II} 37          & 4520.22 & 4520.92 & 0.70              & 0.90       & 1.14 &               & Stellar & 46.45        \\
Fe \scriptsize{II} 38          & 4522.63 & 4523.27 & 1.18              & 1.38       & 1.28 & \textit{P-Cygni}& Stellar & -        \\
Ti \scriptsize{II} 82          & 4529.46 & 4530.04 & 0.28              & 0.05       & 0.59 &                 &         & 38.41        \\
Fe \scriptsize{II} 37          & 4534.17 & 4534.74 & 0.83              & 1.18       & 1.02 &               & Stellar & 37.71        \\
Fe \scriptsize{II} 38          & 4541.52 & 4542.10 & 0.49              & 0.10       & 0.61 &               & Stellar & 38.31        \\
Ti \scriptsize{II} 30          & 4545.14 & 4545.68 & 0.27              & 0.02       & 0.68 &                 &         & 35.64        \\
Fe \scriptsize{II} 38          & 4549.47 & 4550.06 & 1.62              & 3.32       & 1.62 & \textit{P-Cygni}& Stellar & -        \\
Ti \scriptsize{II} 30          & 4552.23 & 4552.88 & 0.16              & 0.02       & 0.49 &                 &         & 42.83        \\
Cr \scriptsize{II} 44          & 4555.02 & 4555.49 & 0.17              & 0.05       & 0.43 &                 &         & 30.95        \\
Fe \scriptsize{II} 37          & 4555.89 & 4556.52 & 0.83              & 1.41       & 1.01 & \textit{P-Cygni}& Stellar & 41.48        \\
Mg \scriptsize{I}1             & 4571.10 & 4571.68 & 0.16              & 0.04       & 0.36 &                 &         & 38.06        \\
Ti \scriptsize{II} 82          & 4571.97 & 4572.63 & 0.51              & 0.07       & 1.02 &                 &         & 43.30        \\
Fe \scriptsize{II} 38          & 4576.34 & 4576.94 & 0.61              & 0.13       & 0.69 &               & Stellar & 39.33        \\
Fe \scriptsize{II} 37          & 4582.84 & 4583.43 & 0.22              & 0.05       & 0.53 &               & Stellar & 38.95        \\
Fe \scriptsize{II} 38          & 4583.84 & 4584.48 & 1.42              & 0.22       & 1.35 & \textit{P-Cygni}& Stellar & -        \\
Cr \scriptsize{II} 44          & 4588.22 & 4588.85 & 0.34              & 0.05       & 0.76 &                 &         & 41.19        \\
Cr \scriptsize{II} 44          & 4592.05 & 4592.60 & 0.27              & 0.04       & 0.56 &                 &         & 35.93        \\
Fe \scriptsize{II} 43          & 4601.38 & 4601.96 & 0.18              & 0.02       & 0.61 &               & Stellar & 37.94        \\
Cr \scriptsize{II} 44          & 4616.64 & 4617.21 & 0.31              & 0.05       & 0.64 &                 &         & 37.04        \\
Cr \scriptsize{II} 44          & 4618.81 & 4619.47 & 0.49              & 0.07       & 1.10 &                 &         & 42.87        \\
Fe \scriptsize{II} 38          & 4620.51 & 4621.13 & 0.65              & 0.13       & 0.87 &               & Stellar & 40.25        \\
Fe \scriptsize{II} 37          & 4629.34 & 4629.92 & 1.39              & 0.25       & 0.80 &               & Stellar & 37.65        \\
Cr \scriptsize{II} 44          & 4634.11 & 4634.69 & 0.35              & 0.05       & 0.67 &                 &         & 37.55        \\
Fe \scriptsize{II} 186         & 4635.33 & 4635.88 & 0.36              & 0.03       & 0.92 &              & Stellar & 35.59        \\
Ti \scriptsize{II} 38          & 4636.34 & 4636.90 & 0.20              & 0.03       & 0.53 &                 &         & 36.23        \\
Fe \scriptsize{II} 25          & 4648.93 & 4649.51 & 0.25              & 0.04       & 0.52 &              & Stellar & 37.43        \\
Fe \scriptsize{II} 43          & 4656.97 & 4657.66 & 0.78              & 0.15       & 0.67 &               & Stellar & 44.45        \\
Fe \scriptsize{II} 44          & 4663.70 & 4664.31 & 0.32              & 0.05       & 0.56 &               & Stellar & 39.24        \\
Fe \scriptsize{II} 37          & 4666.75 & 4667.37 & 0.60              & 0.11       & 0.64 &               & Stellar & 39.85        \\
Fe \scriptsize{II} 25          & 4670.18 & 4670.83 & 0.53              & 0.11       & 0.56 &               & Stellar & 41.62        \\
Cr \scriptsize{II} 177         & 4697.60 & 4698.16 & 0.07              & 0.01       & 0.06 &                &         & 35.84        \\
Cr \scriptsize{I}              & 4698.61 & 4699.25 & 0.37              & 0.03       & 0.74 &                 &         & 41.14        \\
Mg \scriptsize{I} 11           & 4702.98 & 4703.59 & 0.12              & 0.01       & 0.49 &                 &         & 38.91        \\
Fe \scriptsize{I} 346          & 4707.49 & 4708.06 & 0.15              & 0.01       & 0.69 &                 &         & 36.51        \\
Ti \scriptsize{II} 49?         & 4708.66 & 4709.28 & 0.29              & 0.03       & 0.70 &                 &         & 39.37        \\
{[}Fe \scriptsize{II}{]} 4F    & 4728.07 & 4728.72 & 0.27      & 0.04       & 0.60 &            & Nebular & 41.24        \\
Fe \scriptsize{II} 43          & 4731.45 & 4732.07 & 0.75              & 0.18       & 0.65 & \textit{P-Cygni}& Stellar & -        \\
Mn \scriptsize{II} 5?          & 4755.73 & 4756.43 & 0.23              & 0.02       & 0.92 &                 &         & 43.96        \\
Ti \scriptsize{II} 17?         & 4762.78 & 4763.35 & 0.46              & 0.09       & 0.59 &                 &         & 36.03        \\
Ti \scriptsize{II} 48?         & 4763.84 & 4764.46 & 0.25              & 0.05       & 0.55 &                 &         & 39.04        \\
Ti \scriptsize{II} 48?         & 4764.52 & 4765.16 & 0.57              & 0.07       & 0.81 &                 &         & 40.04        \\
{[}Fe \scriptsize{II}{]} (20F) & 4774.73 & 4775.34 & 0.11              & 0.01       & 0.49 &                 & Nebular & 38.45        \\
Ni \scriptsize{I} 98?          & 4786.54 & 4787.25 & 0.25              & 0.02       & 1.06 &                 &         & 44.43        \\
Fe \scriptsize{I} 588          & 4788.76 & 4789.37 & 0.08              & 0.01       & 0.44 &                 &         & 38.40        \\
Fe \scriptsize{I}53            & 4789.65 & 4790.22 & 0.15              & 0.01       & 0.77 &                 &         & 35.70        \\
Ti \scriptsize{II} 17?         & 4798.53 & 4799.13 & 0.47              & 0.09       & 0.60 &                 &         & 37.41        \\
Cr \scriptsize{II} 30          & 4812.35 & 4812.96 & 0.25              & 0.04       & 0.54 &                 &         & 38.02        \\
{[}Fe \scriptsize{II}{]} (20F) & 4814.54 & 4815.17 & 0.22     & 0.04       & 0.44 &           & Nebular & 39.00        \\
Cr \scriptsize{II} 30          & 4824.13 & 4824.74 & 0.76              & 0.09       & 1.11 &                 &         & 37.93        \\
Fe \scriptsize{II} 30          & 4825.74 & 4826.36 & 0.44              & 0.08       & 0.70 &              & Stellar & 38.79        \\
Fe \scriptsize{II} 54          & 4831.13 & 4831.74 & 0.16              & 0.01       & 0.82 &              & Stellar & 38.13        \\
Fe \scriptsize{II} 30          & 4833.20 & 4833.82 & 0.40              & 0.07       & 0.60 &               & Stellar & 38.67        \\
Fe \scriptsize{II}             & 4833.87 & 4834.50 & 0.10              & 0.03       & 0.42 &                 & Stellar & 39.41        \\
Cr \scriptsize{II} 30          & 4836.22 & 4836.86 & 0.31              & 0.05       & 0.61 &                 &         & 39.70        \\
Fe \scriptsize{II} 30          & 4840.00 & 4840.64 & 0.35              & 0.04       & 0.85 &               & Stellar & 39.79        \\
Cr \scriptsize{II} 30          & 4848.24 & 4848.88 & 0.45              & 0.06       & 1.00 &                 &         & 39.60        \\
Fe \scriptsize{I} 687          & 4855.68 & 4856.24 & 0.44              & 0.02       & 0.47 &                 &         & 34.41        \\
H$\beta$                       & 4861.33 & 4862.03 & 16.49             & 2.18             & 2.02 &                 & Stellar & 43.01        \\
Fe \scriptsize{II} 25          & 4871.28 & 4871.86 & 0.36              & 0.05       & 0.70 &               & Stellar & 35.90        \\
Cr \scriptsize{II} 30          & 4876.41 & 4877.02 & 0.38              & 0.05       & 0.68 &                 &         & 37.53        \\
Cr \scriptsize{II} 30          & 4884.57 & 4885.20 & 0.25              & 0.02       & 0.74 &                 &         & 38.69        \\
{[}Fe \scriptsize{II}{]} (20F) & 4889.62 & 4890.25 & 0.18     & 0.03       & 0.39 &           & Nebular & 38.47        \\
Fe \scriptsize{II} 36          & 4893.82 & 4894.47 & 0.43              & 0.09       & 0.53 &              & Stellar & 39.84        \\
{[}Fe \scriptsize{II}{]} (20F) & 4905.35 & 4906.00 & 0.10     & 0.01       & 0.47 &           & Nebular & 39.69        \\
Ti \scriptsize{II} 114?        & 4911.20 & 4911.82 & 0.27              & 0.04       & 0.65 &                 &         & 38.18        \\
Fe \scriptsize{II} 42          & 4923.93 & 4924.61 & 3.42              & 0.40       & 1.32 & \textit{P-Cygni}& Stellar &-        \\
Fe \scriptsize{I} 16           & 4939.69 & 4940.45 & 0.17              & 0.02       & 0.68 &                 &         & 46.49        \\
{[}Fe \scriptsize{II}{]} (20F) & 4947.39 & 4948.06 & 0.12    & 0.01       & 0.67 &            & Nebular & 40.93        \\
{[}Fe \scriptsize{II}{]} (20F) & 4950.76 & 4951.26 & 0.13      & 0.07       & 0.92 &          & Nebular & 30.78        \\
Fe \scriptsize{I} 60           & 4957.60 & 4958.12 & 0.43              & 0.07       & 0.67 &                 &         & 31.68        \\
Fe \scriptsize{II} 25          & 4991.13 & 4991.77 & 0.50              & 0.09       & 0.69 &               & Stellar & 38.71        \\
Fe \scriptsize{II} 36          & 4993.36 & 4993.96 & 0.80              & 0.18       & 0.58 &               & Stellar & 36.17        \\
Fe \scriptsize{II} 25          & 5000.73 & 5001.35 & 0.29              & 0.06       & 0.56 &               & Stellar & 37.17        \\
Ca \scriptsize{II} 15?         & 5001.48 & 5002.20 & 0.56              & 0.09       & 0.79 &                 &         & 43.18        \\
Ti \scriptsize{II} 71          & 5005.17 & 5005.85 & 0.31              & 0.05       & 0.65 &                 &         & 40.76        \\
Fe \scriptsize{I} 16           & 5012.07 & 5012.74 & 0.29              & 0.06       & 0.52 &                 &         & 40.04        \\
Ti \scriptsize{II} 71          & 5013.71 & 5014.28 & 0.29              & 0.05       & 0.64 &                 &         & 34.10        \\
Fe \scriptsize{II} 42          & 5018.44 & 5019.14 & 4.25              & 0.65       & 2.73 & \textit{P-Cygni}& Stellar &-        \\
Fe \scriptsize{I}              & 5031.04 & 5031.62 & 0.26              & 0.04       & 0.61 &                 &         & 34.82        \\
Si \scriptsize{II} 5           & 5041.03 & 5041.70 & 0.21              & 0.03       & 0.54 &                 &         & 39.87        \\
Fe \scriptsize{I} 36           & 5041.76 & 5042.36 & 0.27              & 0.04       & 0.60 &                 &         & 35.96        \\
{[}Fe \scriptsize{II}{]} (20F) & 5043.53 & 5044.16 & 0.05    & 0.004      & 0.36 &           & Nebular & 37.59        \\
Fe \scriptsize{I} 114          & 5049.82 & 5050.46 & 0.15              & 0.02       & 0.51 &                 &         & 38.05        \\
Fe \scriptsize{I} 16           & 5051.63 & 5052.40 & 0.39              & 0.05       & 0.64 &                 &         & 45.47        \\
Si \scriptsize{II} 5           & 5055.98 & 5056.67 & 0.10              & 0.004      & 0.89 &                 &         & 40.70        \\
Ti \scriptsize{II} 113?        & 5069.09 & 5069.69 & 0.34              & 0.03       & 0.82 &                 &         & 35.51        \\
Ti \scriptsize{II} 113?        & 5072.29 & 5072.93 & 0.32              & 0.05       & 0.59 &                 &         & 38.04        \\
Fe \scriptsize{I} 66           & 5079.23 & 5079.89 & 0.25              & 0.04       & 0.54 &                 &         & 39.22        \\
Fe \scriptsize{I} 16           & 5079.74 & 5080.48 & 0.18              & 0.04       & 0.47 &                 &         & 43.58        \\
Fe \scriptsize{I} 16           & 5083.34 & 5084.07 & 0.26              & 0.03       & 0.60 &                 &         & 43.20        \\
Fe \scriptsize{II}             & 5087.22 & 5087.90 & 0.19              & 0.01       & 0.85 &                 & Stellar & 39.97        \\
Fe \scriptsize{II}             & 5097.27 & 5097.94 & 0.31              & 0.03       & 0.74 &                 & Stellar & 39.21        \\
Fe \scriptsize{I} 66           & 5098.70 & 5099.35 & 0.26              & 0.03       & 0.61 &                 &         & 38.37        \\
O \scriptsize{I} 28,39?        & 5146.06 & 5146.80 & 0.65              & 0.13       & 0.65 &                 &         & 43.14        \\
{[}Fe \scriptsize{II}{]} (20F) & 5158.01 & 5158.70 & 0.10              & 0.05       & 0.43 &                 & Nebular & 39.90        \\
{[}Fe \scriptsize{II}{]} (19F) & 5158.81 & 5159.49 & 0.51              & 0.12       & 0.50 &                 & Nebular & 39.54        \\
Fe \scriptsize{II} 35          & 5100.66 & 5101.38 & 0.72              & 0.15       & 0.66 &                 & Stellar & 42.34        \\
Fe \scriptsize{I} 36           & 5107.64 & 5108.25 & 0.37              & 0.06       & 0.68 &                 &         & 35.83        \\
Fe \scriptsize{I} 1            & 5127.68 & 5128.29 & 0.52              & 0.08       & 1.07 &                 &         & 35.73        \\
Ti \scriptsize{II} 86?         & 5129.16 & 5129.84 & 0.61              & 0.09       & 0.81 &                 &         & 39.99        \\
Fe \scriptsize{I} 66           & 5131.47 & 5132.11 & 0.32              & 0.09       & 0.65 &                 &         & 37.51        \\
Fe \scriptsize{II} 35          & 5132.65 & 5133.33 & 0.82              & 0.15       & 0.63 &                 & Stellar & 39.97        \\
Fe \scriptsize{II} 35          & 5136.80 & 5137.55 & 0.60              & 0.10       & 0.78 &                 & Stellar & 44.09        \\
Fe \scriptsize{I} 383          & 5139.46 & 5140.06 & 0.31              & 0.04       & 0.63 &                 &         & 35.02        \\
Fe \scriptsize{I} 16           & 5142.93 & 5143.61 & 0.22              & 0.03       & 0.56 &                 &         & 39.66        \\
Fe \scriptsize{II} 35          & 5146.12 & 5146.80 & 0.62              & 0.13       & 0.64 &                 & Stellar & 39.64        \\
Fe \scriptsize{I} 16           & 5150.84 & 5151.59 & 0.45              & 0.08       & 0.58 &                 &         & 43.68        \\
Fe \scriptsize{I} 16           & 5151.91 & 5152.56 & 0.17              & 0.05       & 0.62 &                 &         & 37.79        \\
Fe \scriptsize{II} 35          & 5154.24 & 5154.96 & 0.62              & 0.10       & 0.80 &                 & Stellar & 41.79        \\
{[}Fe \scriptsize{II}{]} (19F) & 5158.79 & 5159.49 & 0.50              & 0.11       & 0.50 &                 & Nebular & 40.56        \\
Fe \scriptsize{II} 42          & 5169.03 & 5169.82 & 3.13              & 0.55       & 1.72 & \textit{P-Cygni}& Stellar & -        \\
Fe \scriptsize{II} 35          & 5171.62 & 5172.26 & 0.33              & 0.05       & 0.48 &                 & Stellar & 37.12        \\
Mg \scriptsize{I} 2            & 5172.68 & 5173.36 & 0.93              & 0.20       & 0.64 &                 &         & 39.44        \\
Mg \scriptsize{I} 2             & 5183.60 & 5184.27 & 1.13              & 0.28       & 0.73 &                 &         & 38.77        \\
Ti \scriptsize{II} 86?         & 5185.90 & 5186.57 & 0.39              & 0.06       & 0.62 &                 &         & 38.76        \\
Ti \scriptsize{II} 70?         & 5188.69 & 5189.38 & 0.42              & 0.06       & 0.76 &                 &         & 40.07        \\
Fe \scriptsize{II} 49          & 5197.58 & 5198.24 & 1.39              & 0.28       & 0.81 & \textit{P-Cygni}& Stellar & -        \\
Fe \scriptsize{I} 66           & 5202.34 & 5203.02 & 0.31              & 0.05       & 0.59 &                 &         & 39.46        \\
Fe \scriptsize{I} 553          & 5208.59 & 5209.15 & 0.20              & 0.02       & 0.75 &                 &         & 32.05        \\
Fe \scriptsize{II} 49          & 5234.62 & 5235.36 & 1.53              & 0.25       & 1.04 & \textit{P-Cygni}& Stellar & -        \\
Cr \scriptsize{II} 23          & 5246.77 & 5247.48 & 0.34              & 0.05       & 0.71 &                 &         & 40.42        \\
Cr \scriptsize{II} 23          & 5249.43 & 5250.11 & 0.25              & 0.03       & 0.68 &                 &         & 38.60        \\
Fe \scriptsize{I} 66           & 5250.67 & 5251.32 & 0.29              & 0.04       & 0.61 &                 &         & 37.42        \\
Fe \scriptsize{I} 1            & 5254.96 & 5255.61 & 0.77              & 0.12       & 0.71 &                 &         & 37.39        \\
Fe \scriptsize{II} 41          & 5256.89 & 5257.62 & 0.52              & 0.09       & 0.64 &                 & Stellar & 41.66        \\
Ca \scriptsize{I} 22           & 5261.71 & 5262.32 & 0.40              & 0.07       & 0.50 &                 &         & 34.78        \\
Fe \scriptsize{II} 48          & 5264.80 & 5265.45 & 0.75              & 0.11       & 0.63 &                 & Stellar & 36.98        \\
Fe \scriptsize{I} 15           & 5269.54 & 5270.15 & 0.44              & 0.04       & 0.67 &                 &         & 34.90        \\
Ca \scriptsize{I} 22           & 5270.27 & 5270.97 & 0.24              & 0.05       & 0.53 &                 &         & 39.84        \\
Fe \scriptsize{II} 185         & 5272.41 & 5273.06 & 0.19              & 0.03       & 0.57 &                 & Stellar & 36.98        \\
{[}Fe \scriptsize{II}{]} (18F) & 5273.36 & 5274.02 & 0.34              & 0.06       & 0.44 &                 & Nebular & 37.37        \\
Cr \scriptsize{II} 43          & 5274.99 & 5275.59 & 0.26              & 0.06       & 0.52 &                 &         & 34.12        \\
Fe \scriptsize{II} 49          & 5276.00 & 5276.71 & 1.43              & 0.24       & 1.15 & \textit{P-Cygni}& Stellar & -        \\
Cr \scriptsize{II} 43          & 5280.08 & 5280.65 & 0.44              & 0.12       & 0.74 &                 &         & 32.38        \\
Fe \scriptsize{II} 41          & 5284.11 & 5284.76 & 1.45              & 0.34       & 0.84 &                 & Stellar & 36.96        \\
Cr \scriptsize{II} 24          & 5305.85 & 5306.57 & 0.38              & 0.06       & 0.70 &                 &         & 40.71        \\
Cr \scriptsize{II} 43          & 5308.44 & 5309.11 & 0.24              & 0.03       & 0.62 &                 &         & 37.86        \\
Cr \scriptsize{II} 43          & 5313.59 & 5314.25 & 0.20              & 0.03       & 0.55 &                 &         & 37.26        \\
Fe \scriptsize{II} 49          & 5316.62 & 5317.35 & 2.13              & 0.45       & 1.32 & \textit{P-Cygni}& Stellar & -        \\
Fe \scriptsize{II} 49          & 5325.55 & 5326.26 & 0.68              & 0.13       & 0.67 &\textit{P-Cygni} & Stellar & -        \\
Cr \scriptsize{I} 94           & 5328.32 & 5328.90 & 0.97              & 0.17       & 0.98 &                 &         & 32.44        \\
{[}Fe \scriptsize{II}{]} (18F) & 5333.66 & 5334.32 & 0.35              & 0.04       & 0.72 &                 & Nebular & 37.06        \\
Ti \scriptsize{II} 69          & 5336.81 & 5337.44 & 0.42              & 0.08       & 0.57 &                 &         & 35.41        \\
Fe \scriptsize{II} 48          & 5337.73 & 5338.40 & 0.66              & 0.12       & 0.70 &                 & Stellar & 37.54        \\
Fe \scriptsize{II} 48          & 5362.87 & 5363.56 & 1.46              & 0.25       & 0.85 &                 & Stellar & 38.65        \\
{[}Fe \scriptsize{II}{]} (18F) & 5376.47 & 5377.17 & 0.22              & 0.03       & 0.57 &                 & Nebular & 39.28        \\
Ti \scriptsize{II} 69          & 5381.02 & 5381.64 & 0.38              & 0.05       & 0.86 &                 &         & 34.56        \\
Cr \scriptsize{II} 23          & 5407.62 & 5408.30 & 0.32              & 0.05       & 0.68 &                 &         & 37.72        \\
Fe \scriptsize{II} 48          & 5414.07 & 5414.76 & 0.63              & 0.14       & 0.64 &                 & Stellar & 38.07        \\
Ti \scriptsize{II} 69          & 5418.80 & 5419.49 & 0.30              & 0.04       & 0.72 &                 &         & 38.20        \\
Cr \scriptsize{II} 23          & 5420.90 & 5421.62 & 0.52              & 0.10       & 0.67 &                 &         & 39.84        \\
Fe \scriptsize{II} 49          & 5425.26 & 5425.90 & 1.11              & 0.22       & 0.90 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{II}             & 5427.83 & 5428.54 & 0.25              & 0.03       & 0.62 &                 & Stellar & 39.18        \\
Fe \scriptsize{I} 15           & 5429.70 & 5430.39 & 0.46              & 0.09       & 0.62 &                 &         & 38.12        \\
Fe \scriptsize{I} 15           & 5455.61 & 5456.34 & 0.31              & 0.04       & 0.69 &                 &         & 40.14        \\
Fe \scriptsize{II} 55          & 5432.97 & 5433.65 & 0.83              & 0.17       & 0.80 &                 & Stellar & 37.71        \\
Fe \scriptsize{I} 15           & 5446.92 & 5447.49 & 0.47              & 0.07       & 0.85 &                 &         & 31.39        \\
Cr \scriptsize{II} 50          & 5478.35 & 5479.07 & 0.39              & 0.05       & 0.72 &                 &         & 39.43        \\
Fe \scriptsize{I }15           & 5497.52 & 5498.28 & 0.30              & 0.03       & 0.85 &                 &         & 41.47        \\
Cr \scriptsize{II} 50          & 5502.08 & 5502.80 & 0.62              & 0.07       & 1.12 &                 &         & 39.26        \\
Cr \scriptsize{II} 50          & 5503.22 & 5503.95 & 0.27              & 0.04       & 0.68 &                 &         & 39.79        \\
Fe \scriptsize{I} 15           & 5506.78 & 5507.49 & 0.31              & 0.05       & 0.63 &                 &         & 38.68        \\
Cr \scriptsize{II} 50          & 5508.62 & 5509.32 & 0.33              & 0.04       & 0.75 &                 &         & 37.96        \\
Cr \scriptsize{II} 23          & 5510.72 & 5511.40 & 0.32              & 0.04       & 0.69 &                 &         & 37.02        \\
Fe \scriptsize{II} 56          & 5525.13 & 5525.86 & 0.51              & 0.08       & 0.75 &                 & Stellar & 39.91        \\
Sc \scriptsize{II} 31          & 5526.81 & 5527.55 & 0.43              & 0.05       & 0.85 &                 &         & 40.17        \\
Ti \scriptsize{II} 68?         & 5529.94 & 5530.67 & 0.30              & 0.04       & 0.72 &                 &         & 39.60        \\
Fe \scriptsize{II} 55          & 5534.85 & 5535.58 & 1.42              & 0.30       & 0.83 &                 & Stellar & 39.73        \\
Fe \scriptsize{I} 686          & 5569.62 & 5570.34 & 0.13              & 0.01       & 0.59 &                 &         & 38.78        \\
Fe \scriptsize{I} 686          & 5572.85 & 5573.59 & 0.21              & 0.03       & 0.62 &                 &         & 39.83        \\
Fe \scriptsize{II} 55          & 5591.37 & 5592.15 & 0.33              & 0.04       & 0.84 &                 & Stellar & 41.95        \\
Fe \scriptsize{I} 686          & 5615.65 & 5616.31 & 0.41              & 0.07       & 0.72 &                 &         & 35.26        \\
Fe \scriptsize{II} 57          & 5627.50 & 5628.22 & 0.44              & 0.07       & 0.70 &                 & Stellar & 38.54        \\
Sc \scriptsize{II} 29          & 5640.97 & 5641.73 & 0.35              & 0.04       & 0.93 &                 &         & 40.42        \\
{[}Fe \scriptsize{II}{]} (17F) & 5654.87 & 5655.69 & 0.17              & 0.01       & 1.65 &                 & Nebular & 43.61        \\
Fe \scriptsize{II} 57          & 5657.94 & 5658.64 & 0.46              & 0.09       & 0.71 &                 & Stellar & 37.38        \\
Sc \scriptsize{II} 29          & 5667.15 & 5667.86 & 0.29              & 0.03       & 0.70 &                 &         & 37.64        \\
Sc \scriptsize{II} 29          & 5669.06 & 5669.72 & 0.31              & 0.04       & 0.83 &                 &         & 35.19        \\
Sc \scriptsize{II} 29          & 5684.20 & 5684.91 & 0.35              & 0.04       & 0.68 &                 &         & 37.36        \\
Cr \scriptsize{II} 22          & 5701.57 & 5702.27 & 0.18              & 0.01       & 0.85 &                 &         & 37.01        \\
Fe \scriptsize{I} 686          & 5709.38 & 5710.25 & 0.36              & 0.09       & 0.42 &                 &         & 45.71        \\
Ni \scriptsize{I} 69?          & 5711.90 & 5712.65 & 0.25              & 0.03       & 0.57 &                 &         & 39.39        \\
Fe \scriptsize{II} 57          & 5725.96 & 5726.73 & 0.12              & 0.01       & 0.62 &                 & Stellar & 40.18        \\
Fe \scriptsize{II} 57          & 5732.72 & 5733.44 & 0.18              & 0.02       & 0.70 &                 & Stellar & 37.52        \\
Fe \scriptsize{I} 1182         & 5747.95 & 5748.76 & 0.30              & 0.02       & 1.26 &                 &         & 42.09        \\
Fe \scriptsize{II} 163         & 5813.68 & 5814.38 & 0.28              & 0.03       & 0.89 &                 & Stellar & 36.27        \\
Fe \scriptsize{II} 164         & 5823.16 & 5823.91 & 0.17              & 0.01       & 0.50 &                 & Stellar & 38.89        \\
Fe \scriptsize{II} 182         & 5826.12 & 5826.86 & 0.10              & 0.01       & 1.03 &                 & Stellar & 38.28        \\
Fe \scriptsize{II}             & 5835.61 & 5836.28 & 0.22              & 0.02       & 0.79 &                 & Stellar & 34.44        \\
Ni \scriptsize{I} 44?          & 5846.99 & 5847.75 & 0.11              & 0.01       & 0.59 &                 &         & 38.79        \\
He \scriptsize{I}              & 5875.64 & 5877.96 & 2.56              & 0.10       & 8.97 &                 & Stellar & -            \\
Na \scriptsize{I} D            & 5889.95 & 5891.08 & 0.73              & 0.14       & 0.91 & \textit{P-Cygni}& Stellar & -            \\
Na \scriptsize{I} D            & 5895.92 & 5896.93 & 0.59              & 0.09       & 0.71 & \textit{P-Cygni}& Stellar & -            \\
V \scriptsize{II} 98?          & 5928.86 & 5929.63 & 0.23              & 0.02       & 0.74 &                 &         & 38.91        \\
Fe \scriptsize{I} 1180         & 5930.18 & 5930.98 & 0.15              & 0.01       & 0.91 &                 &         & 40.47        \\
Fe \scriptsize{II} 182         & 5952.52 & 5953.32 & 0.32              & 0.03       & 0.85 &                 & Stellar & 40.40        \\
Fe \scriptsize{I}              & 5956.69 & 5957.48 & 0.12              & 0.01       & 0.60 &                 &         & 39.78        \\
Fe \scriptsize{II} 46          & 5991.38 & 5992.16 & 1.52              & 0.39       & 0.72 &                 & Stellar & 39.25        \\
Ni \scriptsize{I} 42?          & 6007.31 & 6008.09 & 0.16              & 0.01       & 0.60 &                 &         & 38.95        \\
Fe \scriptsize{I} 1018         & 6027.06 & 6027.85 & 0.20              & 0.02       & 0.77 &                 &         & 39.47        \\
V \scriptsize{II} 97?          & 6028.26 & 6028.98 & 0.16              & 0.01       & 0.70 &                 &         & 35.68        \\
V \scriptsize{II} 97?          & 6031.07 & 6031.83 & 0.16              & 0.02       & 0.75 &                 &         & 37.80        \\
Cr \scriptsize{II} 105         & 6053.47 & 6054.24 & 0.30              & 0.03       & 0.81 &                 &         & 38.16        \\
Fe \scriptsize{I} 207          & 6065.49 & 6066.26 & 0.21              & 0.02       & 0.67 &                 &         & 38.33        \\
Fe \scriptsize{II} 46          & 6084.11 & 6084.87 & 1.04              & 0.24       & 0.75 &                 & Stellar & 37.42        \\
Ti \scriptsize{II}?            & 6103.54 & 6104.28 & 0.23              & 0.03       & 0.69 &                 &         & 36.41        \\
Ni \scriptsize{I} 45?          & 6108.12 & 6108.91 & 0.26              & 0.03       & 0.70 &                 &         & 38.75        \\
Fe \scriptsize{II} 46          & 6113.32 & 6114.11 & 0.58              & 0.09       & 0.70 &                 & Stellar & 38.67        \\
Fe \scriptsize{II} 46          & 6116.06 & 6116.74 & 0.18              & 0.06       & 0.52 &                 & Stellar & 33.50        \\
Fe \scriptsize{II} 46          & 6129.70 & 6130.36 & 0.47              & 0.08       & 0.71 &                 & Stellar & 32.15        \\
Fe \scriptsize{II} 74          & 6147.74 & 6148.53 & 0.95              & 0.18       & 0.80 & \textit{P-Cygni}& Stellar & -        \\
Fe \scriptsize{II} 74          & 6149.26 & 6150.00 & 0.99              & 0.15       & 0.79 & \textit{P-Cygni}& Stellar & -       \\
Fe \scriptsize{II} 46          & 6150.10 & 6150.92 & 0.43              & 0.11       & 0.71 &                 & Stellar & 40.14        \\
Fe \scriptsize{II} 200         & 6175.14 & 6175.96 & 0.33              & 0.04       & 0.78 &                 & Stellar & 39.99        \\
Fe \scriptsize{I} 169          & 6191.56 & 6192.24 & 0.75              & 0.13       & 0.86 &                 &         & 33.04        \\
V \scriptsize{I} 19?           & 6199.19 & 6199.99 & 0.20              & 0.01       & 0.84 &                 &         & 38.66        \\
Fe \scriptsize{I} 207          & 6200.31 & 6201.12 & 0.14              & 0.01       & 0.78 &                 &         & 39.08        \\
Fe \scriptsize{II} 34          & 6229.28 & 6230.16 & 0.47              & 0.07       & 0.75 &                 & Stellar & 42.62        \\
Fe \scriptsize{I} 207          & 6230.73 & 6231.58 & 0.44              & 0.04       & 1.05 &                 &         & 40.92        \\
Fe \scriptsize{II} 74          & 6238.39 & 6239.10 & 0.84              & 0.20       & 0.75 &\textit{P-Cygni} & Stellar & -        \\
Si \scriptsize{II}?            & 6239.61 & 6240.37 & 1.50              & 0.25       & 1.27 &                 &         & 36.54        \\
Fe \scriptsize{II} 74          & 6247.56 & 6248.37 & 1.36              & 0.21       & 1.05 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{I} 169          & 6252.56 & 6253.36 & 0.37              & 0.05       & 0.72 &                 &         & 38.62        \\
Fe \scriptsize{I} 111          & 6254.26 & 6255.05 & 0.16              & 0.01       & 0.70 &                 &         & 37.94        \\
Fe \scriptsize{I} 169          & 6256.36 & 6257.20 & 0.20              & 0.02       & 0.76 &                 &         & 40.24        \\
Ti \scriptsize{I} 144          & 6264.82 & 6265.74 & 0.09              & 0.02       & 0.34 &                 &         & 44.05        \\
Fe \scriptsize{I} 62           & 6265.13 & 6266.09 & 0.10              & 0.02       & 0.35 &                 &         & 45.87        \\
Fe \scriptsize{I} 342          & 6270.22 & 6270.80 & 0.57             & 0.10       & 0.74 &                 &         &              \\
{[}O \scriptsize{I} {]}    & 6300.30 & 6301.11 & 1.47            & 0.43       & 0.63 &            & Nebular  & 38.38        \\
Fe \scriptsize{II} 200        & 6305.30 & 6306.12 & 0.35             & 0.04       & 0.84 &               & Stellar & 39.22        \\
Ni \scriptsize{I} 67           & 6314.66 & 6315.45 & 0.23              & 0.03       & 0,68 &                 &         & 37.58        \\
Fe \scriptsize{I} 168          & 6318.02 & 6318.77 & 0.94              & 0.12       & 1.27 &                 &         & 35.72        \\
Ni \scriptsize{I} 44?          & 6327.60 & 6328.40 & 0.13              & 0.01       & 0.63 &                 &         & 37.97        \\
Fe \scriptsize{II} 199         & 6331.95 & 6332.78 & 0.36              & 0.05       & 0.81 &               & Stellar & 39.13        \\
Si \scriptsize{II} 2           & 6347.09 & 6347.86 & 0.24              & 0.01       & 1.35 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{I} 13           & 6358.70 & 6359.55 & 0.21             & 0.02       & 0.73 &                 &         & 40.29        \\
{[}O \scriptsize{I}{]}    & 6363.78 & 6364.58 & 0.56             & 0.12       & 0.62 &             & Nebular & 37.71        \\
Fe \scriptsize{II} 40          & 6369.46 & 6370.30 & 1.14             & 0.29       & 0.72 &                 & Stellar & 39.47        \\
Si \scriptsize{II} 2           & 6371.36 & 6372.23 & 0.73              & 0.17       & 2.71 &\textit{P-Cygni} & Stellar & -        \\
Fe \scriptsize{II} 41          & 6383.72 & 6384.47 & 0.32              & 0.03       & 1.08 &                 & Stellar & 35.15        \\
Fe \scriptsize{II}             & 6385.45 & 6386.26 & 0.37              & 0.03       & 1.23 &                 & Stellar & 38.01        \\
Fe \scriptsize{I} 168          & 6393.60 & 6394.44 & 0.40              & 0.05       & 0.81 &                 &         & 39.41        \\
Fe\scriptsize{I}816+Fe\scriptsize{I}13? & 6400.00 & 6400.93 & 0.53          & 0.08       & 0.82 &       &       & 43.59        \\
Fe \scriptsize{II} 74          & 6407.25 & 6408.07 & 0.68              & 0.08       & 1.15 &                 & Stellar & 38.34        \\
Fe\scriptsize{I}816            & 6411.65 & 6412.21 & 0.21              & 0.00       & 0.77 &                 &         & 26.31        \\
Fe \scriptsize{II} 74          & 6416.92 & 6417.75 & 1.15              & 0.25       & 0.84 & \textit{P-Cygni}& Stellar & 38.85        \\
Fe\scriptsize{I}111            & 6421.35 & 6422.17 & 0.23              & 0.02       & 0.76 &                 &         & 38.33        \\
Fe\scriptsize{I}62             & 6430.84 & 6431.68 & 0.42              & 0.7        & 0.73 &                 &         & 38.96        \\
Fe \scriptsize{II} 40          & 6432.63 & 6433.51 & 2.07              & 0.56       & 0.77 &                 & Stellar & 41.13        \\
Fe \scriptsize{II}             & 6442.96 & 6443.76 & 0.14              & 0.01       & 0.87 &                 & Stellar & 37.48        \\
Fe \scriptsize{II} 199         & 6446.41 & 6447.21 & 0.38              & 0.04       & 0.98 &                 & Stellar & 37.23        \\
Co\scriptsize{I}37?            & 6450.23 & 6450.93 & 0.31              & 0.04       & 0.78 &                 &         & 32.56        \\
Fe \scriptsize{II} 74          & 6456.38 & 6457.24 & 1.86              & 0.38       & 1.05 &\textit{P-Cygni} & Stellar & -        \\
Fe\scriptsize{I}168            & 6462.71 & 6463.50 & 0.27              & 0.03       & 0.78 &                 &         & 36.57        \\
Fe \scriptsize{II} 199         & 6482.20 & 6483.07 & 0.64              & 0.08       & 1.13 &\textit{P-Cygni}?& Stellar & -        \\
Fe \scriptsize{II} 203         & 6487.34 & 6488.24 & 0.13              & 0.01       & 1.05 &                 & Stellar & 41.67        \\
Ti \scriptsize{II} 91?         & 6491.57 & 6492.35 & 0.45              & 0.06       & 0.80 &                 &         & 36.21        \\
Fe \scriptsize{II}             & 6493.04 & 6493.97 & 0.41              & 0.05       & 1.49 &                 & Stellar & 43.20        \\
Fe\scriptsize{I}168            & 6494.98 & 6495.81 & 0.46              & 0.07       & 0.77 &                 &         & 38.33        \\
Fe\scriptsize{I}13             & 6498.94 & 6499.82 & 0.16              & 0.01       & 0.88 &                 &         & 40.71        \\
Fe \scriptsize{II}             & 6506.33 & 6507.18 & 0.08              & 0.01       & 1.04 &                 & Stellar & 39.19        \\
Ti \scriptsize{II}?            & 6513.04 & 6513.88 & 0.19              & 0.01       & 0.91 &                 &         & 38.49        \\
Fe \scriptsize{II} 40          & 6516.08 & 6516.92 & 2.21              & 0.60       & 0.83 &               & Stellar & 38.67        \\
H$\alpha$                      & 6562.82 & 6563.68 & 78.88             & 15.99      & 4.92 &                 &         & 39.08        \\
Fe\scriptsize{I} 1254           & 6604.59 & 6605.38 & 0.20              & 0.02       & 0.74 &                 &         & 36.09        \\
Ti \scriptsize{II}?             & 6605.88 & 6606.70 & 0.21              & 0.02       & 0.76 &                 &         & 37.16        \\
Ti \scriptsize{II} 91?          & 6606.95 & 6607.86 & 0.24              & 0.02       & 0.94 &                 &         & 41.29        \\
Fe \scriptsize{II}              & 6609.24 & 6610.00 & 0.16              & 0.01       & 0.73 &                 & Stellar & 34.71        \\
Cr\scriptsize{I}                & 6627.26 & 6628.10 & 0.22              & 0.01       & 0.99 &                 &         & 37.84        \\
Ni\scriptsize{I} 43?            & 6643.64 & 6644.49 & 0.21              & 0.02       & 0.75 &                 &         & 38.33        \\
Fe\scriptsize{I} 111            & 6663.44 & 6664.25 & 0.14              & 0.01       & 0.93 &                 &         & 36.43        \\
Ni \scriptsize{II}?             & 6666.80 & 6667.66 & 0.12              & 0.01       & 0.67 &                 &         & 38.70        \\
He\scriptsize{I}                & 6678.10 & 6678.83 & 0.37              & 0.03       & 0.91 &\textit{P-Cygni} & Stellar & 32.79        \\
Mn \scriptsize{II}?             & 6678.98 & 6679.78 & 0.14              & 0.02       & 0.66 &                 &         & 36.02        \\
Cr\scriptsize{I} 282?           & 6680.13 & 6680.93 & 0.33              & 0.03       & 0.85 &                 &         & 35.76        \\
Ca\scriptsize{I }22             & 6717.68 & 6718.54 & 0.38              & 0.04       & 0.98 &                 &         & 38.36        \\
Ti \scriptsize{II}?             & 6827.94 & 6828.86 & 0.36              & 0.03       & 1.04 &                 &         & 40.42        \\
Fe\scriptsize{I} 1194           & 6855.71 & 6856.53 & 0.22              & 0.01       & 1.20 &                 &         & 35.88        \\
Fe \scriptsize{II}              & 6857.85 & 6858.69 & 0.13              & 0.01       & 1.62 &                 & Stellar & 36.57        \\
Fe \scriptsize{I}?              & 6861.94 & 6862.86 & 0.23              & 0.01       & 2.13 &                 &         & 40.13        \\
Ni\scriptsize{I} 62?            & 6914.56 & 6915.42 & 0.19              & 0.02       & 0.77 &                 &         & 37.31        \\
Fe\scriptsize{I} 111            & 6945.21 & 6946.09 & 0.16              & 0.01       & 0.78 &                 &         & 38.10        \\
Ti \scriptsize{II}?            & 6998.93 & 6999.82 & 0.41              & 0.04       & 1.06 &                 &         & 38.15        \\
%O\scriptsize{I} 21?             & 7001.89 & 7003.01 &                   &            &      &                 &         & 47.98        \\
%O\scriptsize{I} 21?             & 7002.22 & 7003.35 &                   &            &      &                 &         & 48.41        \\
Ti \scriptsize{II}?            & 7004.68 & 7005.56 & 0.35              & 0.03       & 0.94 &                 &         & 37.49        \\
Fe\scriptsize{I} 1051?        & 7016.44 & 7017.20 & 0.14              & 0.01       & 1.01 &                  &         & 32.66        \\
He\scriptsize{I}              & 7065.18 & 7067.89 & 0.27              & 0.01       & 4.14 & \textit{P-Cygni} & Stellar & -       \\
Ni\scriptsize{I} 64           & 7110.88 & 7111.83 & 0.22              & 0.02       & 0.90 &                 &         & 39.91        \\
C \scriptsize{II}?             & 7113.03 & 7113.95 & 0.10              & 0.01       & 0.95 &                 &         & 38.76        \\
C\scriptsize{I}?             & 7115.18 & 7116.08 & 0.16              & 0.01       & 1.13 &                 &         & 37.94        \\
Ti \scriptsize{II}             & 7120.33 & 7121.16 & 0.18              & 0.01       & 1.63 &                 &         & 34.97        \\
Ni\scriptsize{I}126          & 7122.20 & 7123.15 & 0.20              & 0.02       & 0.80 &                 &         & 40.01        \\
Fe\scriptsize{I}1051         & 7130.92 & 7131.78 & 0.13              & 0.01       & 1.03 &                 &         & 36.18        \\
Cr \scriptsize{II}             & 7135.11 & 7135.92 & 0.20              & 0.01       & 1.54 &                 &         & 34.06        \\
%H$_2$O lines? & 7170.00 &   -     &   -               &  -         &   -   &                &  -      &  -            \\
{[}Fe \scriptsize{II}{]} (14F) & 7155.17 & 7156.07 & 0.92              & 0.24       & 0.66 &                 & Nebular & 37.56        \\
{[}Fe \scriptsize{II}{]} (14F) & 7171.99 & 7172.88 & 0.27              & 0.04       & 0.58 &                 & Nebular & 37.23        \\
Fe\scriptsize{I}1051         & 7207.39 & 7208.18 & 0.36              & 0.04       & 0.88 &                 &         & 33.03        \\
{[}Fe \scriptsize{II}{]} (30F) & 7214.72 & 7215.64 & 0.57              & 0.07       & 0.93 &                 & Nebular & 38.25        \\
Fe \scriptsize{II} 73          & 7222.39 & 7223.25 & 0.99              & 0.17       & 0.91 &                 & Stellar & 35.55        \\
Fe \scriptsize{II} 73          & 7224.49 & 7225.39 & 1.33              & 0.22       & 1.09 &                 & Stellar & 37.50        \\
Fe \scriptsize{II} 197?        & 7264.99 & 7265.95 & 0.21              & 0.02       & 0.83 &                 & Stellar & 39.64        \\
Fe \scriptsize{II} 72          & 7289.00 & 7289.94 & 0.77              & 0.11       & 0.96 &                 & Stellar & 38.69        \\
{[}Ca \scriptsize{II}{]} 1     & 7291.47 & 7292.37 & 3.80              & 1.38       & 0.61 &                 & Nebular & 37.03        \\
Fe \scriptsize{II} 72          & 7301.56 & 7302.46 & 0.66              & 0.09       & 0.91 &                 & Stellar & 36.98        \\
Fe \scriptsize{II} 73          & 7308.07 & 7308.97 & 1.00              & 0.18       & 0.88 &                 & Stellar & 36.82        \\
Fe \scriptsize{II} 73          & 7310.22 & 7311.11 & 0.88              & 0.12       & 0.93 &                 & Stellar & 36.69        \\
Cr I?             & 7311.56 & 7312.44 & 0.39              & 0.08       & 1.03 &                 &         & 36.11        \\
Fe \scriptsize{II} 73          & 7320.65 & 7321.59 & 0.89              & 0.15       & 0.92 &                 & Stellar & 38.35        \\
{[}Ca \scriptsize{II}{]} 1     & 7323.89 & 7324.81 & 2.81              & 1.15       & 0.64 &                 & Nebular & 37.68        \\
Mn \scriptsize{II} 4           & 7330.58 & 7331.54 & 0.35              & 0.04       & 1.01 &                 &         & 39.41        \\
Mn \scriptsize{II} 4           & 7347.81 & 7348.73 & 0.20              & 0.01       & 1.22 &                 &         & 37.53        \\
Ar I?             & 7353.29 & 7354.21 & 0.61              & 0.04       & 1.78 &                 &         & 37.53        \\
O \scriptsize{II}?             & 7355.36 & 7356.32 & 0.49              & 0.05       & 1.05 &                 &         & 39.20        \\
Mn \scriptsize{II} 4           & 7369.76 & 7370.59 & 0.27              & 0.02       & 1.26 &                 &         & 33.84        \\
Ni \scriptsize{II}?            & 7377.83 & 7378.80 & 0.54              & 0.11       & 0.67 &                 &         & 39.69        \\
Ni\scriptsize{I}84           & 7385.24 & 7386.17 & 0.28              & 0.04       & 0.72 &                 &         & 38.06        \\
{[}Fe \scriptsize{II}{]} (14F) & 7388.16 & 7389.10 & 0.38              & 0.04       & 1.15 &                 & Nebular & 38.47        \\
Ni \scriptsize{II}?            & 7411.61 & 7412.46 & 0.36              & 0.04       & 0.92 &                 &         & 34.40        \\
Ni\scriptsize{I}62           & 7414.50 & 7415.41 & 0.19              & 0.05       & 0.77 &                 &         & 36.74        \\
Mn \scriptsize{II} 4           & 7415.80 & 7416.73 & 1.01              & 0.17       & 0.94 &                 &         & 37.50        \\
Fe \scriptsize{II}             & 7422.35 & 7423.25 & 0.17              & 0.01       & 0.83 &                 & Stellar & 36.46        \\
Mn \scriptsize{II} 4           & 7432.29 & 7433.26 & 0.73              & 0.11       & 0.96 &                 &         & 39.03        \\
Fe \scriptsize{II} 73          & 7449.34 & 7450.30 & 1.03              & 0.19       & 0.97 &                 & Stellar & 38.86        \\
{[}Fe \scriptsize{II}{]} (14F) & 7452.50 & 7453.50 & 0.39              & 0.06       & 0.71 &                 & Nebular & 40.25        \\
Fe \scriptsize{II} 73          & 7462.41 & 7463.34 & 1.44              & 0.28       & 1.04 &                 & Stellar &  -           \\
Fe \scriptsize{II} 72          & 7479.69 & 7480.65 & 0.62              & 0.08       & 0.94 &                 & Stellar & 38.38        \\
Fe\scriptsize{I}1077         & 7511.02 & 7511.93 & 0.24              & 0.03       & 0.83 &                 &         & 36.42        \\
Fe \scriptsize{II}             & 7513.18 & 7514.01 & 0.40              & 0.02       & 2.30 &                 & Stellar & 33.30        \\
Fe \scriptsize{II} 73          & 7515.83 & 7516.75 & 1.07              & 0.17       & 1.07 &                 & Stellar & 36.68        \\
Fe \scriptsize{II} 72          & 7533.42 & 7534.33 & 0.83              & 0.13       & 0.96 &                 & Stellar & 36.24        \\
Ni \scriptsize{I} 187?         & 7555.60 & 7556.53 & 0.16              & 0.01       & 0.87 &                 &         & 36.92        \\
Sc \scriptsize{I}             & 7564.58 & 7565.52 & 0.30              & 0.03       & 1.05 &                 &         & 37.47        \\
Ti \scriptsize{II}             & 7575.41 & 7576.39 & 0.26              & 0.02       & 0.98 &                 &         & 38.81        \\
Fe \scriptsize{I }402          & 7583.79 & 7584.75 & 0.21              & 0.02       & 0.89 &                 &         & 38.06        \\
Fe \scriptsize{I} 1137         & 7586.02 & 7587.01 & 0.20              & 0.02       & 0.98 &                 &         & 39.22        \\
%Banda A de oxígeno?            & 7620.00 &   -      &   -             &   -        & -    &                 &         & -            \\
Fe \scriptsize{II} 73          & 7655.49 & 7656.61 & 0.65              & 0.14       & 0.83 &                 & Stellar & 43.97        \\
Fe \scriptsize{II}             & 7657.52 & 7658.52 & 0.24              & 0.02       & 0.84 &                 & Stellar & 39.30        \\
Cl \scriptsize{I} 3?         & 7672.42 & 7673.38 & 0.47             & 0.06       & 0.85 &                &        & 37.53        \\
K \scriptsize{I} I?              & 7698.96 & 7699.92 & 0.13              & 0.01       & 0.55 &                 &         & 37.41        \\
Fe \scriptsize{II} 73          & 7711.71 & 7712.71 & 1.83              & 0.36       & 1.19 &                & Stellar & 38.90        \\
Ni \scriptsize{I} 62            & 7714.27 & 7715.31 & 0.47              & 0.04       & 1.15 &                 &         & 40.44        \\
Fe \scriptsize{I} 108          & 7723.20 & 7724.09 & 0.16              & 0.01       & 1.38 &                 &         & 34.57        \\
S \scriptsize{I} ?              & 7723.20 & 7724.09 & 0.16              & 0.01       & 1.38 &                 &         & 34.57        \\
S I?              & 7725.05 & 7726.04 & 0.11              & 0.01       & 0.95 &                 &         & 38.60        \\
Ni\scriptsize{I} 156           & 7727.62 & 7728.56 & 0.12              & 0.01       & 0.88 &                 &         & 36.33        \\
Fe \scriptsize{II}             & 7742.89 & 7743.83 & 0.12              & 0.01       & 1.39 &                 & Stellar & 36.23        \\
Fe \scriptsize{II}             & 7748.47 & 7749.44 & 0.46              & 0.04       & 1.19 &                 & Stellar & 37.55        \\
%O \scriptsize{I}I?              & 7771.94 &    -    &  -                &  -         & -    &                 &         &  -            \\
%Fe \scriptsize{II}?            & 7773.48 &    -    &  -                &  -         & -    &                 &         &  -            \\
%&{[}Fe \scriptsize{I}I{]} (13F)? & 7773.91 &    -    &  -                &  -         & -    &                 &         &  -            \\
%O \scriptsize{I}I?              & 7774.17 &    -    &  -                &  -         & -    &                 &         &  -            \\
%O \scriptsize{I}I?               & 7775.39 &    -    &  -                &  -         & -    &                 &         &  -            \\
%Fe \scriptsize{II}?            & 7777.44 &    -    &  -                &  -         & -    &                 &         &  -            \\
Fe\scriptsize{I} 1154          & 7780.56 & 7781.51 & 0.22              & 0.02       & 0.94 &                 &         & 36.63        \\
Fe\scriptsize{I}               & 7788.74 & 7789.95 & 0.33              & 0.03       & 0.96 &                 &         & 46.45        \\
Mg\scriptsize{I} 43            & 7811.13 & 7812.08 & 0.11              & 0.03       & 1.20 &                 &         & 36.37        \\
Fe \scriptsize{II}             & 7818.33 & 7819.02 & 0.16              & 0.01       & 1.20 &                 & Stellar & 26.65        \\
Fe\scriptsize{I} 1154          & 7832.20 & 7833.22 & 0.18              & 0.01       & 0.87 &                 &         & 39.21        \\
Fe \scriptsize{II} 72          & 7841.40 & 7842.36 & 0.37              & 0.04       & 0.96 &                 & Stellar & 36.73        \\
Fe \scriptsize{II}             & 7851.94 & 7852.93 & 0.18              & 0.01       & 1.15 &                 & Stellar & 37.96        \\
Fe \scriptsize{II}             & 7866.56 & 7867.58 & 0.20              & 0.01       & 1.17 &                 & Stellar & 39.05        \\
Cr\scriptsize{I}               & 7876.98 & 7878.05 & 0.31              & 0.02       & 1.53 &                 &         & 40.56        \\
Mg\scriptsize{I}               & 7881.67 & 7882.68 & 0.15              & 0.01       & 1.08 &                 &         & 38.44        \\
Fe \scriptsize{II}             & 7896.27 & 7897.13 & 0.63              & 0.03       & 2.22 &                 & Stellar & 32.71        \\
Ti \scriptsize{II}             & 7909.62 & 7910.58 & 0.20              & 0.01       & 1.20 &                 &         & 36.60        \\
Fe\scriptsize{I} 12            & 7912.87 & 7913.93 & 0.25              & 0.02       & 0.85 &                 &         & 40.49        \\
Si\scriptsize{I} 57?           & 7918.38 & 7919.01 & 0.30              & 0.01       & 2.00 &                 &         & 23.87        \\
Fe\scriptsize{I} 1136          & 7937.14 & 7938.16 & 0.28              & 0.03       & 0.89 &                 &         & 38.60        \\
Fe\scriptsize{I}               & 7953.61 & 7954.56 & 0.28              & 0.02       & 1.17 &                 &         & 35.65        \\
C \scriptsize{II}?             & 7987.59 & 7988.46 & 0.14              & 0.01       & 0.98 &                 &         & 32.75        \\
Fe\scriptsize{I} 1136          & 7998.94 & 7999.97 & 0.28              & 0.03       & 0.90 &                 &         & 38.48        \\
{[}Cr \scriptsize{II}{]} (1F)? & 8000.12 & 8001.08 & 0.23              & 0.02       & 0.81 &                 & Nebular & 36.00        \\
V \scriptsize{I} I?              & 8031.30 & 8032.32 & 0.25              & 0.02       & 1.15 &                 &         & 38.27        \\
Fe\scriptsize{I} 1136          & 8046.07 & 8047.08 & 0.21              & 0.02       & 0.93 &                 &         & 37.54        \\
Fe\scriptsize{I} 12             & 8047.62 & 8048.65 & 0.32              & 0.04       & 0.81 &                 &         & 38.52        \\
Fe \scriptsize{II}             & 8060.16 & 8061.09 & 0.14              & 0.01       & 1.25 &                 & Stellar & 34.64        \\
Fe\scriptsize{I} 12            & 8075.15 & 8076.08 & 0.24              & 0.02       & 1.08 &                 &         & 34.59        \\
Fe\scriptsize{I} 623           & 8080.54 & 8081.64 & 0.09              & 0.04       & 0.92 &                 &         & 40.65        \\
Fe\scriptsize{I} 1136          & 8085.17 & 8086.22 & 0.16              & 0.01       & 1.02 &                 &         & 38.92        \\
Si\scriptsize{I} 34?           & 8093.23 & 8094.19 & 0.10              & 0.01       & 1.47 &                 &         & 35.51        \\
Mn \scriptsize{II}             & 8110.39 & 8111.35 & 0.34              & 0.03       & 1.14 &                 &         & 35.58        \\
{[}Cr \scriptsize{II}{]} (1F)? & 8125.50 & 8126.39 & 0.21              & 0.02       & 0.87 &                 & Nebular & 32.86        \\
S I?                           & 8135.44 & 8136.46 & 0.09              & 0.01       & 0.75 &                 &         & 37.61        \\
Na\scriptsize{I} 4?            & 8183.26 & 8184.23 & 0.29              & 0.03       & 0.89 &                 &         & 35.56        \\
Na\scriptsize{I} 4?            & 8194.82 & 8195.83 & 0.35              & 0.04       & 1.01 &                 &         & 36.83        \\
Ca \scriptsize{II}?            & 8201.72 & 8202.71 & 0.31              & 0.03       & 0.91 &                 &         & 36.21        \\
Mg \scriptsize{II}?            & 8234.64 & 8235.69 & 0.30              & 0.02       & 1.09 &                 &         & 38.29        \\
Ca \scriptsize{II}?            & 8248.80 & 8249.74 & 0.45              & 0.04       & 1.11 &                 &         & 34.18        \\
Cr I?                          & 8250.38 & 8251.47 & 0.29              & 0.03       & 1.17 &                 &         & 39.63        \\
Ca \scriptsize{II}?            & 8254.73 & 8255.78 & 0.19              & 0.01       & 1.15 &                 &         & 38.16        \\
Pa 28                          & 8298.83 & 8299.69 & 0.40              & 0.03       & 1.41 & \textit{P-Cygni}& Stellar & -            \\
Pa 27                          & 8306.10 & 8306.98 & 0.48              & 0.04       & 1.23 & \textit{P-Cygni}& Stellar & -            \\
{[}Cr \scriptsize{II}{]} (1F)? & 8308.00 & 8309.02 & 0.35              & 0.36       & 1.86 &                 & Nebular & 36.83        \\
Pa 26                          & 8314.26 & 8315.26 & 0.61              & 0.04       & 2.17 &\textit{P-Cygni} & Stellar & -            \\
Pa 25                          & 8323.20 & 8324.43 & 0.42              & 0.03       & 1.48 &\textit{P-Cygni} & Stellar & -            \\
Pa 24                          & 8333.78 & 8334.73 & 0.21              & 0.03       & 0.74 &\textit{P-Cygni} & Stellar & -            \\
Sc \scriptsize{II}             & 8335.04 & 8336.03 & 0.81              & 0.08       & 1.37 &                 &         & 35.56        \\
Pa 23                          & 8345.55 & 8346.68 & 1.18              & 0.07       & 2.25 &                 & Stellar & 40.51        \\
Pa 22                          & 8359.00 & 8359.93 & 1.19              & 0.06       & 3.15 &\textit{P-Cygni} & Stellar & -            \\
Pa 21                          & 8374.48 & 8375.44 & 0.95              & 0.08       & 2.20 &\textit{P-Cygni} & Stellar & -            \\
Fe\scriptsize{I} 60            & 8387.77 & 8388.82 & 1.35              & 0.28       & 1.00 &                 &         & 37.55        \\
Pa 20                          & 8392.41 & 8393.47 & 0.94              & 0.07       & 2.18 &\textit{P-Cygni} & Stellar & -            \\
Pa 19                          & 8413.33 & 8414.36 & 0.70              & 0.05       & 1.70 &\textit{P-Cygni} & Stellar & -            \\
Pa 18                          & 8437.96 & 8439.05 & 0.80              & 0.05       & 2.20 &\textit{P-Cygni} & Stellar & -            \\
O\scriptsize{I} 4              & 8446.76 & 8447.80 & 4.90              & 0.49       & 3.20 &\textit{P-Cygni} & Stellar & -            \\
Ti I?                          & 8451.01 & 8452.14 & 0.32              & 0.02       & 1.35 &                 &         & 39.94        \\
Pa 17                          & 8467.27 & 8468.99 & 2.00              & 0.15       & 2.60 &\textit{P-Cygni} & Stellar & -            \\
Ca \scriptsize{II} 2           & 8498.02 & 8499.24 & 17.16             & 5.88       & 2.13 &\textit{P-Cygni} & Stellar & -            \\
Pa 16                          & 8502.50 & 8503.43 & 2.48              & 2.07       & 4.98 &\textit{P-Cygni} & Stellar & -            \\
Fe\scriptsize{I}60             & 8514.07 & 8514.95 & 0.41              & 0.10       & 0.65 &                 &         & 31.01        \\
Ca \scriptsize{II} 2+Pa 15     & 8542.09 & 8543.18 & 20.05             & 6.47       & 2.34 &\textit{P-Cygni} & Stellar & -            \\
Sc I?                          & 8563.93 & 8565.06 & 0.32              & 0.01       & 2.10 &                 &         & 39.58        \\
Fe \scriptsize{II}             & 8574.85 & 8576.10 & 0.32              & 0.01       & 1.94 &                 & Stellar & 43.73        \\
Fe\scriptsize{I} 401           & 8582.52 & 8583.56 & 0.50              & 0.06       & 1.10 &                 &         & 36.25        \\
Pa 14                          & 8598.40 & 8599.49 & 1.75              & 0.12       & 3.20 &\textit{P-Cygni} & Stellar & -            \\
Fe\scriptsize{I} 339           & 8611.80 & 8612.88 & 0.19              & 0.01       & 1.08 &                 &         & 37.51        \\
{[}Fe \scriptsize{II}{]} (13F) & 8616.96 & 8618.00 & 0.39     & 0.05       & 0.81 &           & Nebular & 36.21        \\
Fe\scriptsize{I} 401           & 8621.60 & 8622.74 & 0.29              & 0.03       & 1.05 &                 &         & 39.64        \\
N \scriptsize{I}?              & 8629.24 & 8630.23 & 0.42              & 0.03       & 1.42 &                 &         & 34.59        \\
Ca \scriptsize{II} 2           & 8662.14 & 8663.12 & 19.64             & 5.19       & 2.55 & \textit{P-Cygni}& Stellar & -            \\
Pa 13                          & 8665.03 & 8667.42 & 3.70              & 2.21       & 2.45 & \textit{P-Cygni}& Stellar & -            \\
Fe \scriptsize{I} 60           & 8688.62 & 8689.73 & 1.07              & 0.12       & 1.42 &                 &         & 38.32        \\
Sc \scriptsize{I}?             & 8694.47 & 8695.60 & 0.32              & 0.02       & 1.79 &                 &         & 38.99        \\
Cr \scriptsize{I} 296          & 8718.66 & 8719.61 & 0.37              & 0.02       & 2.07 &                 &         & 32.72        \\
{[}C \scriptsize{I} {]} (3F)   & 8727.13 & 8728.25 & 1.41        & 0.27       & 0.99 &          & Nebular & 38.64        \\
Mg \scriptsize{I} 39           & 8736.02 & 8737.10 & 0.27              & 0.02       & 1.04 &                 &         & 37.05        \\
Pa 12                          & 8750.47 & 8751.54 & 1.25              & 0.13       & 1.72 & \textit{P-Cygni}& Stellar & -            \\
Fe \scriptsize{I} 339          & 8757.19 & 8758.30 & 0.34              & 0.03       & 1.00 &                 &         & 38.12        \\
Fe \scriptsize{I}              & 8763.97 & 8765.03 & 0.23              & 0.02       & 1.10 &                 &         & 36.43        \\
Fe \scriptsize{I} 1172         & 8793.34 & 8794.38 & 0.26              & 0,02       & 1.08 &                 &         & 35.37        \\
Mg \scriptsize{I} 7?           & 8806.74 & 8807.81 & 2.79              & 0.71       & 1.11 &                 &         & 36.55        \\
Fe \scriptsize{II}             & 8809.87 & 8810.92 & 0.60              & 0.05       & 1.37 &                 & Stellar & 35.62        \\
Fe \scriptsize{I} 60           & 8824.22 & 8825.39 & 1.13              & 0.16       & 1.21 &                 &         & 39.77        \\
Ti \scriptsize{II}             & 8838.63 & 8839.64 & 0.55              & 0.05       & 1.31 &                 &         & 34.42        \\
Pa 11                          & 8862.79 & -       &  -                & -          &  -   & \textit{P-Cygni}& Stellar & -            \\
Ca \scriptsize{II}             & 8912.07 & 8913.15 & 0.92              & 0.12       & 1.26 &                 &         & 36.35        \\
Fe \scriptsize{II}             & 8926.98 & 8928.20 & 1.50              & 0.19       & 1.59 &                 & Stellar & 41.00        \\
Fe \scriptsize{I} 338          & 8946.19 & 8947.18 & 0.78              & 0.09       & 1.34 &                 &         & 33.22        \\
Pa 10                          & 9014.91 & 9015.95 & 2.49              & 0.32       & 2.07 &\textit{P-Cygni} & Stellar & -            \\
C \scriptsize{I} 3?            & 9061.43 & 9062.44 & 1.30              & 0.17       & 1.38 &                 &         & 33.28        \\
C \scriptsize{I} 3?            & 9062.47 & 9063.72 & 0.55              & 0.12       & 1.39 &                 &         & 41.30        \\
Fe \scriptsize{II}             & 9075.54 & 9076.65 & 0.90              & 0.09       & 2.20 &                 & Stellar & 36.76        \\
C \scriptsize{I} 3?            & 9078.28 & 9079.16 & 1.11              & 0.11       & 1.37 &                 &         & 28.91        \\
C \scriptsize{I} 3?            & 9088.51 & 9089.88 & 1.58              & 0.19       & 1.86 &                 &         & 45.22        \\
C \scriptsize{I} 3?            & 9094.83 & 9095.95 & 1.56              & 0.19       & 1.75 &                 &         & 36.94        \\
C \scriptsize{I} 3?            & 9111.80 & 9112.90 & 1.02              & 0.11       & 1.55 &                 &         & 36.21        \\
Fe \scriptsize{II}             & 9122.94 & 9123.96 & 0.46              & 0.03       & 1.60 &                 & Stellar & 33.68        \\
Fe \scriptsize{II}             & 9132.39 & 9133.67 & 0.71              & 0.05       & 2.06 &                 & Stellar & 42.20        \\
Fe \scriptsize{II}             & 9175.92 & 9176.90 & 0.69              & 0.08       & 1.17 &                 & Stellar & 32.05        \\
Fe \scriptsize{I}              & 9203.81 & 9204.77 & 0.66              & 0.04       & 2.10 &                 &         & 31.29        \\
He {\scriptsize{I}} 83?           & 9210.28 & 9211.24 & 0.34              & 0.02       & 1.11 &                 &         & 31.27        \\
Fe {\scriptsize{I}}              & 9212.98 & 9214.02 & 0.74              & 0.09       & 1.14 &                 &         & 33.83    \\ 
\hline
\end{longtable}
